Quantum teleportation with nonclassical correlated states in noninertial frames

Quantum teleportation is studied in noninertial frame, for fermionic case, when Alice and Bob share a general nonclassical correlated state. In noninertial frames two fidelities of teleportation are given. It is found that the average fidelity of teleportation from a separable and nonclassical correlated state is increasing with the amount of nonclassical correlation of the state. However, for any particular nonclassical correlated state, the fidelity of teleportation decreases by increasing the acceleration.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

